Mixing time of the random walk on the giant component of the random geometric graph

We consider a random geometric graph obtained by placing a Poisson point process of intensity 1 in the d-dimensional torus of side length n^(1/d) and connecting two points by an edge if their distance is at most r. We consider the case of d>=2 and r in [r_min, r_max], where r_min<r_max are any constants with r_min>r_g and r_g is a constant above which this graph has a giant component with high probability. We show that, with high probability, the mixing time and the relaxation time of the simple random walk on the giant component in this case are both of order n^(2/d) and that therefore there is no cutoff. We also obtain bounds for the isoperimetric profile of subsets of the giant component of at least polylogarithmic size.

==> figaddingGoodEdges.tex <==
\begin{tikzpicture}
    \begin{scope}
    \clip (0,0) rectangle (3,-3);
    \graph[simple, empty nodes, nodes={circle, draw=none, fill=none, inner sep=0pt, minimum size=1pt}, edges={draw=none}]{
        {[grid placement] subgraph Grid_n[n=16]};
    }; % not drawn
    \coordinate (m1) at ($(2)!.5!(7)$);
    \coordinate (m2) at ($(6)!.5!(11)$);
    \fill[red!20!white] (9) rectangle (6);
    \fill[red!20!white] (11) rectangle (8);
    \draw[gray, line width=0.6, dashed] ($(m2)+(-.5,0)$) -- ++(1,0);
    \draw[gray, line width=0.6, dashed] ($(m2)+(0,-.5)$) -- ++(0,1);
    \graph[simple, empty nodes, nodes={circle, draw, fill=black, inner sep=0pt, minimum size=1pt}]{
        {[grid placement] subgraph Grid_n[n=16]};
    };
    \draw[line width=1.5pt, blue!40!white] (10) rectangle (7);
    \draw[line width=1.5pt, blue] (10) -- (11);
    \draw[line width=1.5pt, blue] (7) -- (6);
    
    \draw[color=red] plot[mark=*,mark size=1pt] coordinates {
        (0.85,-1.8)
        (2.15,-1.6)
    };
    
    % \draw[line width=0.6, dashed] (6) -- (m2) -- (7) -- (m1) -- (6) -- (7);
    \end{scope}
\end{tikzpicture}
\quad
\begin{tikzpicture}
    \begin{scope}
    \clip (0,0) rectangle (3,-3);
    
    \coordinate (m1) at ($(2)!.5!(7)$);
    \coordinate (m2) at ($(6)!.5!(11)$);
    \coordinate (m3) at ($(10)!.5!(15)$);
    \fill[red!20!white] (13) rectangle (10);
    \fill[red!20!white] (11) rectangle (8);
    \draw[gray, line width=0.6, dashed] ($(m2)+(-.5,0)$) -- ++(1,0);
    \draw[gray, line width=0.6, dashed] ($(m2)+(0,-.5)$) -- ++(0,1);
    \draw[gray, line width=0.6, dashed] ($(m3)+(-.5,0)$) -- ++(1,0);
    \draw[gray, line width=0.6, dashed] ($(m3)+(0,-.5)$) -- ++(0,1);
    \graph[simple, empty nodes, nodes={circle, draw, fill=black, inner sep=0pt, minimum size=1pt}]{
        {[grid placement] subgraph Grid_n[n=16]};
    };
    % \draw[line width=1.5pt, blue] (10) -- (11);
    \draw[line width=1.5pt, blue!40!white] (10) rectangle (7);
    \draw[line width=1.5pt, blue] (10) -- (11);
    \draw[line width=1.5pt, blue] (7) -- (1,.-1) -- (10);

    \draw[color=red] plot[mark=*,mark size=1pt] coordinates {
        (0.85,-2.15)
        (2.15,-1.6)
    };
    \end{scope}
\end{tikzpicture}
\quad
\begin{tikzpicture}
    \begin{scope}
    \clip (0,0) rectangle (3,-3);
    
    \coordinate (m1) at ($(2)!.5!(7)$);
    \coordinate (m2) at ($(6)!.5!(11)$);
    \fill[red!20!white] (13) rectangle (10);
    \fill[red!20!white] (7) rectangle (4);
    \draw[gray, line width=0.6, dashed] ($(m2)+(-.5,0)$) -- ++(1,0);
    \draw[gray, line width=0.6, dashed] ($(m2)+(0,-.5)$) -- ++(0,1);
    \graph[simple, empty nodes, nodes={circle, draw, fill=black, inner sep=0pt, minimum size=1pt}]{
        {[grid placement] subgraph Grid_n[n=16]};
    };
    % \draw[line width=1.5pt, blue] (10) -- (11) -- (7);
    \draw[line width=1.5pt, blue!40!white] (10) rectangle (7);
    \draw[line width=1.5pt, blue] (10) -- (2,-2) -- (7);
    \draw[line width=1.5pt, blue] (7) -- (1,-1) -- (10);
    
    \draw[color=red] plot[mark=*,mark size=1pt] coordinates {
        (0.9,-2.02)
        (2.02,-0.9)
    };
    \end{scope}
\end{tikzpicture}%

==> figboxesAndBlocks.tex <==
\begin{tikzpicture}[node font=\scriptsize]
    \begin{scope}
    \clip (0,0) rectangle (4,-4);

    \coordinate (B0) at (2,-2);
    \coordinate (B1) at (3,-1);
    
    % Background grids and faint blocks
    \draw[help lines, step=0.1, line width=0.01pt] (0,0) grid (4,-4);
    \graph[simple, empty nodes, nodes={circle, draw, fill=black, inner sep=0pt, minimum size=1pt}]{
        {[grid placement] subgraph Grid_n[n=25]};
    };
    \foreach \x in {-1,...,5}{
        \foreach \y in {1,...,-5}{
            \fill[gray!40!white,opacity=0.2] ($(\x,\y)+(-0.75,-0.75)$) rectangle ++(1.5,1.5);
        }
    }

    % Highlighted blocks
    \draw[gray,draw=black,fill=gray,opacity=0.3] ($(B0)+(-0.75,-0.75)$) rectangle ++(1.5,1.5);
    \draw[gray,draw=black,fill=gray,opacity=0.3] ($(B1)+(-0.75,-0.75)$) rectangle ++(1.5,1.5);

    \end{scope}
    % Labels
    \fill (2,-2) circle (1.5pt) node[above right=-0.15]{$(0,0)$};
    \fill (3,-1) circle (1.5pt) node[above right=-0.15]{$(Ls,Ls)$};
    \draw[decoration={brace,raise=0.5pt,amplitude=2}, decorate] (2,0) -- node[above=1pt]{$s$} (2.1,0);
    \draw[decoration={brace,raise=0.5pt,amplitude=2}, decorate] (2.25,0) -- node[above=1pt]{$\frac{Ls}{2}$} (2.75,0);

    \path (-0.2,0) -- (4.2,0); % centering
\end{tikzpicture}%

==> figedgeRadius.tex <==
\begin{tikzpicture}[font=\scriptsize]
    \pgfmathsetmacro{\r}{sqrt(5/2)}
    \pgfmathsetmacro{\edger}{(sqrt 3)/2*\r}
    \pgfmathsetmacro{\rMinusEps}{sqrt(5/2)-0.4}

    \fill[gray!10!white] (\rMinusEps, \edger) arc (90:-90:\edger) -- (0,-\edger) arc (270:90:\edger) -- cycle;

    \draw[color=gray] (0.5*\rMinusEps,0) -- node[right=-3pt]{{$\frac{\sqrt 3}{2}r$}} (.5*\rMinusEps,\edger);
    \draw[color=gray] (-\r,0) -- node[below]{{$r$}} (0,0);
    \draw[color=gray] (\rMinusEps,0) -- node[below]{{$r$}} (\r+\rMinusEps,0);

    \draw plot[mark=*, mark size=1pt] coordinates {(0,0) (\rMinusEps,0)} circle (\r);
    \draw (0,0) circle (\r);
    \path (0,0) node[below]{$x$} -- node[below]{$\le r$} (\rMinusEps,0) node[below]{$y$};
\end{tikzpicture}%

==> figedgeRadiusInnerCross.tex <==
\begin{tikzpicture}
    \pgfmathsetmacro{\r}{sqrt(5/2)}
    \pgfmathsetmacro{\edger}{(sqrt 3)/2*\r}

    \begin{scope}
    \clip (0,0) rectangle (3,-3);

    \graph[simple, empty nodes, nodes={circle, draw=none, fill=none, inner sep=0pt, minimum size=1pt}, edges={draw=none}]{
        {[grid placement] subgraph Grid_n[n=16]};
    }; % not drawn

    \coordinate (m1) at ($(2)!.5!(7)$);
    \coordinate (m2) at ($(6)!.5!(11)$);
    \coordinate (m3) at ($(5)!.5!(10)$);
    \fill[red!20!white] (9) rectangle (6);
    \fill[red!20!white] (10) rectangle (7);
    \fill[red!20!white] (6) rectangle (3);
    \fill[black!80!red,opacity=0.15] (6) rectangle (3);

    \draw plot[mark=*,mark size=1pt] coordinates {(0.85,-0.8) (2.15,-1.05)};
    \path (0.85,-0.8) node[left]{$x$} -- (2.13,-1.17) node[right]{$y$};

    \draw[gray, line width=0.6, dashed] ($(m1)+(-.5,0)$) -- ++(1,0);
    \draw[gray, line width=0.6, dashed] ($(m1)+(0,-.5)$) -- ++(0,1);
    \draw[gray, line width=0.6, dashed] ($(m2)+(-.5,0)$) -- ++(1,0);
    \draw[gray, line width=0.6, dashed] ($(m2)+(0,-.5)$) -- ++(0,1);
    \draw[gray, line width=0.6, dashed] ($(m3)+(-.5,0)$) -- ++(1,0);
    \draw[gray, line width=0.6, dashed] ($(m3)+(0,-.5)$) -- ++(0,1);

    \graph[simple, empty nodes, nodes={circle, draw, fill=black, inner sep=0pt, minimum size=1pt}]{
        {[grid placement] subgraph Grid_n[n=16]};
    };
    \end{scope}
    \begin{scope}
        \clip (0,0) rectangle (3.7,-3); % careful not to clip too much
        \draw[color=gray] ($(m1)+(0,-.5)$) -- node[right=-1pt]{{$\frac{\sqrt 5}{2}s< \frac{\sqrt 3}2r$}} (3);
    \end{scope}
\end{tikzpicture}%

==> figpercExample.tex <==
\begin{tikzpicture}[font=\scriptsize]
    \begin{scope}
    \clip (0,0) rectangle (3,-3);
    \graph[simple, empty nodes, nodes={circle, draw, fill=black, inner sep=0pt, minimum size=1pt}]{
        {[grid placement] subgraph Grid_n[n=16]};
        % 1 -- [bend right] 2; % 4 -!- 8 -!- 12 -!- 16; % 1 -!- 2 -!- 3 -!- 4;
    };
    \coordinate (m1) at ($(2)!.5!(7)$);
    \coordinate (m2) at ($(6)!.5!(11)$);
    
    \draw[gray] (11) -- ($(2)!.5!(6)$);
    \draw[gray] (11) -- (m1);
    \draw[gray] (10) -- (11);

    \draw plot[mark=*,mark size=1pt, only marks] coordinates {
        (1.3,-0.8)
        (1.4,-1.1)
        (1.840576,-0.037255)
        (2.025000,-0.903449)
        (2.321730,-1.054476)
        (2.555099,-2.107670)
        (1.473781,-1.670222)
        (2.731213,-2.288483)
        (0.446671,-2.323859)
        (0.796457,-0.386927)
    };
    \draw[line width=1.5pt, red] (6) -- (7);
    \draw[line width=0.6, dashed] (6) -- (m2) -- (7) -- (m1) -- (6) -- (7);
    %\draw[dashed, gray, line width = 0.3] (11) -- (m1);
    %\draw[dashed, gray, line width = 0.3] (11) -- ($(2)!.5!(6)$);

    \path[gray] (11) -- node[below left=-8pt,yshift=0.5pt]{$\frac{\sqrt{13}}{2}s$} ($(2)!.5!(6)$);
    \path[gray] (11) -- node[below right=-8pt,xshift=4pt,yshift=1pt]{$\sqrt{\frac52}s$} (m1);
    \path[gray] (10) -- (11);
    \draw[gray, decoration={brace,raise=0.5pt,amplitude=3,mirror}, decorate] (10) -- node[below=1pt]{$s$} (11);

    \end{scope}
\end{tikzpicture}%
